A Comprehensive Survey on Composed Image Retrieval

Composed Image Retrieval (CIR) is an emerging yet challenging task that allows users to search for target images using a multimodal query, comprising a reference image and a modification text specifying the user's desired changes to the reference image. Given its significant academic and practical value, CIR has become a rapidly growing area of interest in the computer vision and machine learning communities, particularly with the advances in deep learning. To the best of our knowledge, there is currently no comprehensive review of CIR to provide a timely overview of this field. Therefore, we synthesize insights from over 120 publications in top conferences and journals, including ACM TOIS, SIGIR, and CVPR In particular, we systematically categorize existing supervised CIR and zero-shot CIR models using a fine-grained taxonomy. For a comprehensive review, we also briefly discuss approaches for tasks closely related to CIR, such as attribute-based CIR and dialog-based CIR. Additionally, we summarize benchmark datasets for evaluation and analyze existing supervised and zero-shot CIR methods by comparing experimental results across multiple datasets. Furthermore, we present promising future directions in this field, offering practical insights for researchers interested in further exploration. The curated collection of related works is maintained and continuously updated in https://github.com/haokunwen/Awesome-Composed-Image-Retrieval.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|c}
    \hline 
    \multirow{2}{*}{Model} & \multicolumn{2}{c|}{Dresses} & \multicolumn{2}{c|}{Shirts} & \multicolumn{2}{c|} {Tops\&Tees} & \multicolumn{2}{c|}{Average} & \multirow{2}{*}{Avg.} \\ \cline{2-9}
    &  R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & \\
    \hline \hline
    
    % \rowcolor{gray!5} 
    \multicolumn{10}{c}{\textit{\textcolor{gray}{Traditional Encoder-based Methods}}} \\
    
    LSC4TCIR~\cite{chawla2021lsc4cir} \footnotesize{\textcolor{gray}{(CVPRW'21)}} & $19.33 $ & $43.52$ & $14.47$ & $35.47$ & $19.73$ & $44.56$ & $17.84$ & $41.18$ &$29.51$ \\
    CIRPLANT~\cite{liu2021CIRPLANT} \footnotesize{\textcolor{gray}{(ICCV'21)}} & $17.45$ & $40.41$ & $17.53$ & $38.81$ & $21.64$ & $45.38$ & $18.87$ & $41.53$ & $30.20$ \\
    VAL~\cite{chen2020val} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $21.12$ & $42.19$ & $21.03$ & $43.44$ & $25.64$ & $49.49$ & $22.60$ & $45.04$ & $33.82$ \\
    % VAL (Lvv + Lvs)~\cite{} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $21.47$ & $43.83$ & $21.03$ & $42.75$ & $26.71$ & $51.81$ & $23.07$ & $46.13$ & $34.60$ \\
    % ARTEMIS~\cite{} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $25.23$ & $48.64$ & $20.35$ & $43.67$ & $23.36$ & $46.97$ & $22.98$ & $46.43$ & $34.70$ \\
    DATIR~\cite{gu2021datir} \footnotesize{\textcolor{gray}{(MM'21)}} & $21.90$ & $43.80$ & $21.90$ & $43.70$ & $27.20$ & $51.60$ & $23.70$ & $46.40$ & $35.00$ \\
    % ARTEMIS~\cite{} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $24.84$ & $49.00$ & $20.40$ & $43.22$ & $26.63$ & $47.39$ & $23.96$ & $46.54$ & $35.25$ \\
    % VAL (GloVe)~\cite{} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $22.53$ & $44.00$ & $22.38$ & $44.15$ & $27.53$ & $51.68$ & $24.15$ & $46.61$ & $35.38$ \\
    SynthTripletGAN~\cite{tautkute2021Synth} \footnotesize{\textcolor{gray}{(Arxiv'21)}} & $22.60$ & $45.10$ & $20.50$ & $44.08$ & $28.01$ & $52.10$ & $23.70$ & $47.09$ & $35.40$ \\
    VAL+JPM~\cite{yang2021jpm} \footnotesize{\textcolor{gray}{(MM'21)}} & $21.38$ & $45.15$ & $22.81$ & $45.18$ & $27.78$ & $51.70$ & $23.99$ & $47.34$ & $35.67$ \\
    % ARTEMIS~\cite{} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $27.34$ & $51.71$ & $21.05$ & $44.18$ & $24.91$ & $49.87$ & $24.43$ & $48.59$ & $36.51$ \\
    MCR~\cite{zhang2021mcr} \footnotesize{\textcolor{gray}{(MM'21)}} & $26.20$ & $51.20$ & $22.40$ & $46.00$ & $29.70$ & $56.40$ & $26.10$ & $51.20$ & $38.65$ \\
    CoSMo~\cite{lee2021cosmo} \footnotesize{\textcolor{gray}{(CVPR'21)}} & $25.64$ & $50.30$ & $24.90$ & $49.18$ & $29.21$ & $57.46$ & $26.58$ & $52.31$ & $39.45$ \\
    % DCNet~\cite{kim2021dcnet} \footnotesize{\textcolor{gray}{(AAAI'21)}} & $28.95$ & $56.07$ & $23.95$ & $47.30$ & $30.44$ & $58.29$ & $27.78$ & $53.89$ & $40.83$ \\
    ACNet~\cite{li2023acnet} \footnotesize{\textcolor{gray}{(ICME'23)}} & $29.20$ & $55.68$ & $25.12$ & $47.75$ & $30.96$ & $57.72$ & $28.43$ & $53.72$ & $41.07$ \\
    NSFSE~\cite{wang2024NSFSE} \footnotesize{\textcolor{gray}{(TMM'24)}} & $31.12$ & $55.73$ & $24.58$ & $45.85$ & $31.93$ & $58.37$ & $29.21$ & $53.32$ & $41.26$ \\
    SAC~\cite{jandial2022sac} \footnotesize{\textcolor{gray}{(WACV'22)}} & $26.52$ & $51.01$ & $28.02$ & $51.86$ & $32.70$ & $61.23$ & $29.08$ & $54.70$ & $41.89$ \\
    % ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $27.16$ & $52.40$ & $21.78$ & $43.64$ & $29.20$ & $54.83$ & $26.05$ & $50.29$ & $38.17$ \\
    ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $29.04$ & $53.55$ & $25.56$ & $50.86$ & $33.58$ & $60.48$ & $29.39$ & $54.96$ & $42.18$ \\
    EER~\cite{zhang2022eer} \footnotesize{\textcolor{gray}{(TIP'22)}} & $30.02$ & $55.44$ & $25.32$ & $49.87$ & $33.20$ & $60.34$ & $29.51$ & $55.22$ & $42.36$ \\
    MANME~\cite{li2023manme} \footnotesize{\textcolor{gray}{(TCSVT'24)}} & $31.26$ & $57.66$ & $26.37$ & $47.94$ & $32.33$ & $59.31$ & $29.95$ & $54.90$ & $42.48$ \\
    MLCLSAP~\cite{zhang2023MLCLSAP} \footnotesize{\textcolor{gray}{(TMM'23)}} & $30.74$ & $55.92$ & $26.05$ & $50.64$ & $34.42$ & $61.14$ & $30.40$ & $55.90$ & $43.15$ \\
    MCEM~\cite{zhang2024mcem} \footnotesize{\textcolor{gray}{(TIP'24)}} & $32.11$ & $59.21$ & $27.28$ & $52.01$ & $33.96$ & $62.30$ & $31.12$ & $57.84$ & $44.48$ \\
    CLVC-Net~\cite{wen2021clvcnet} \footnotesize{\textcolor{gray}{(SIGIR'21)}} & $29.85$ & $56.47$ & $28.75$ & $54.76$ & $33.50$ & $64.00$ & $30.70$ & $58.41$ & $44.56$ \\
    CRN-base~\cite{yang2023crn} \footnotesize{\textcolor{gray}{(TIP'23)}} & $30.34$ & $57.61$ & $29.83$ & $55.54$ & $33.91$ & $64.04$ & $31.36$ & $59.06$ & $45.21$ \\
    AlRet-small~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} & $30.19$ & $58.80$ & $29.39$ & $55.69$ & $37.66$ & $64.97$ & $32.41$ & $59.82$ & $46.12$ \\
    CRN-large~\cite{yang2023crn} \footnotesize{\textcolor{gray}{(TIP'23)}} & $32.67$ & $59.30$ & $30.27$ & $56.97$ & $37.74$ & $65.94$ & $33.56$ & $60.74$ & $47.15$ \\
    AMC~\cite{zhu2023amc} \footnotesize{\textcolor{gray}{(TOMM'23)}} & $31.73$ & $59.25$ & $30.67$ & $59.08$ & $36.21$ & $66.60$ & $32.87$ & $61.64$ & $47.25$ \\
    CLVC-Net+MU~\cite{chen2022mu} \footnotesize{\textcolor{gray}{(ICLR’24)}} & $31.25$ & $58.35$ & $31.69$ & $60.65$ & $39.82$ & $71.07$ & $34.25$ & $63.36$ & $48.81$ \\
    ComqueryFormer~\cite{xu2023ComqueryFormer} \footnotesize{\textcolor{gray}{(TMM'23)}} & $33.86$ & $61.08$ & $35.57$ & $62.19$ & $42.07$ & $69.30$ & $37.17$ & $64.19$ & $50.68$ \\
    CMAP~\cite{li2024cmap} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $36.44$ & $64.25$ & $34.83$ & $60.06$ & $41.79$ & $69.12$ & $37.69$ & $64.48$ & $51.08$ \\
    Css-Net~\cite{zhang2024cssnet} \footnotesize{\textcolor{gray}{(KBS'24)}} & $33.65$ & $63.16$ & $35.96$ & $61.96$ & $42.65$ & $70.70$ & $37.42$ & $65.27$ & $51.35$ \\
    SDFN~\cite{wu2024sdfn} \footnotesize{\textcolor{gray}{(ICASSP'24)}} & $37.33$ & $64.45$ & $37.10$ & $62.56$ & $43.35$ & $72.11$ & $39.26$ & $66.37$ & $52.81$ \\

    \cdashline{1-10}

    % \rowcolor{gray!5} % 设置该行的背景色为浅灰色
    \multicolumn{10}{c}{\textit{\textcolor{gray}{VLP Encoder-based Methods}}} \\
    
    CLIP-ProbCR~\cite{li2024clip} \footnotesize{\textcolor{gray}{(ICMR'24)}} & $30.71$ & $56.55$ & $28.41$ & $52.04$ & $35.03$ & $61.11$ & $31.38$ & $56.57$ & $43.98$ \\
    FashionViL~\cite{han2022fashionvil} \footnotesize{\textcolor{gray}{(ECCV'22)}} & $33.47$ & $59.94$ & $25.17$ & $50.39$ & $34.98$ & $60.79$ & $31.21$ & $57.04$ & $44.12$ \\
    FashionVLP~\cite{goenka2022fashionvlp} \footnotesize{\textcolor{gray}{(CVPR'22)}} & $32.42$ & $60.29$ & $31.89$ & $58.44$ & $38.51$ & $68.79$ & $34.27$ & $62.51$ & $48.39$ \\
    DWC~\cite{huang2024dwc} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $32.67$ & $57.96$ & $35.53$ & $60.11$ & $40.13$ & $66.09$ & $36.11$ & $61.39$ & $48.75$ \\
    SyncMask~\cite{song2024syncmask} \footnotesize{\textcolor{gray}{(CVPR'24)}} & $33.76$ & $61.23$ & $35.82$ & $62.12$ & $44.82$ & $72.06$ & $38.13$ & $65.14$ & $51.64$ \\
    PL4CIR-base~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} & $33.22$ & $59.99$ & $46.17$ & $68.79$ & $46.46$ & $73.84$ & $41.95$ & $67.54$ & $54.76$ \\
    AlRet-big~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} & $40.23$ & $65.89$ & $47.15$ & $70.88$ & $51.05$ & $75.78$ & $46.14$ & $70.85$ & $58.50$ \\
    PL4CIR-large~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} & $38.18$ & $64.50$ & $48.63$ & $71.54$ & $52.32$ & $76.90$ & $46.38$ & $70.98$ & $58.68$ \\
    TG-CIR~\cite{wen2023tgcir} \footnotesize{\textcolor{gray}{(MM'23)}} & $45.22$ & $69.66$ & $52.60$ & $72.52$ & $56.14$ & $77.10$ & $51.32$ & $73.09$ & $62.21$ \\
    FashionERN-small~\cite{chen2024fashionern} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $43.93$ & $68.77$ & $52.70$ & $75.07$ & $56.09$ & $78.38$ & $50.91$ & $74.07$ & $62.49$ \\
    SPIRIT~\cite{chen2024spirit} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $43.83$ & $68.86$ & $52.50$ & $74.19$ & $56.60$ & $79.25$ & $50.98$ & $74.10$ & $62.54$ \\
    LIMN~\cite{wen2023limn} \footnotesize{\textcolor{gray}{(TPAMI'24)}} & $50.72$ & $74.52$ & $56.08$ & $77.09$ & $60.94$ & $81.85$ & $55.91$ & $77.82$ & $66.87$ \\
    LIMN+~\cite{wen2023limn} \footnotesize{\textcolor{gray}{(TPAMI'24)}} & $52.11$ & $75.21$ & $57.51$ & $77.92$ & $62.67$ & $82.66$ & $57.43$ & $78.60$ & $68.01$ \\
    DQU-CIR~\cite{wen2024dqu} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $57.63$ & $78.56$ & $62.14$ & $80.38$ & $66.15$ & $85.73$ & $61.97$ & $81.56$ & $71.77$ \\
    
    \hline
    \end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|c}
    \hline 
    \multirow{2}{*}{Model} & \multicolumn{2}{c|}{Dresses} & \multicolumn{2}{c|}{Shirts} & \multicolumn{2}{c|} {Tops\&Tees} & \multicolumn{2}{c|}{Average} & \multirow{2}{*}{Avg.} \\ \cline{2-9}
    &  R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & \\
    \hline \hline
    
    % \rowcolor{gray!5} 
    \multicolumn{10}{c}{\textit{\textcolor{gray}{Traditional Encoder-based Methods}}} \\
    
    JVSM~\cite{chen2020jvsm} \footnotesize{\textcolor{gray}{(ECCV'20)}} & $10.70 $ & $25.90$ & $12.00$ & $27.10$ & $13.00$ & $26.90$ & $11.90$ & $26.63$ &$19.27$ \\
    TIRG~\cite{vo2019tirg} \footnotesize{\textcolor{gray}{(CVPR'19)}} & $14.13$ & $34.61$ & $13.10$ & $30.91$ & $14.79$ & $34.37$ & $14.01$ & $33.30$ &$23.66$ \\
    % CosMo~\cite{lee2021cosmo} \small{\textcolor{gray}{(CVPR'21)}}  & $21.39$ & $44.45$ & $16.90$ & $37.49$ & $21.32$ & $46.02$ & $19.87$ & $42.62$ & $31.25 $  \\
    % ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}}  & $25.68$ & $51.05$ & $21.57$ & $44.13$ &$ 28.59 $& $ 55.06 $& $ 25.28 $& $50.08 $ & $ 37.68$ \\
    AlRet-small~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} & $27.34$ & $53.42$ & $21.30$ & $43.08$ & $29.07$ & $54.21$ & $25.90$ & $50.24$ &$38.07$ \\
    ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $27.16$ & $52.40$ & $21.78$ & $43.64$ & $29.20$ & $54.83$ & $26.05$ & $50.29$ & $38.17$ \\
    FashionVLP~\cite{goenka2022fashionvlp} \small{\textcolor{gray}{(CVPR'22)}} & $26.77$ & $53.20$ & $22.67$ & $46.22$ & $28.51$ & $57.47$ & $25.98$ & $52.30$ & $39.14 $ \\
    NEUCORE~\cite{zhao2024neucore} \footnotesize{\textcolor{gray}{(NIPSW'23)}}& $27.00$ & $53.79$ & $22.84$ & $45.00$ & $29.63$ & $56.65$ & $26.45$ & $51.75$ & $39.15 $ \\
    PCaSM~\cite{zhang2023pcasm} \footnotesize{\textcolor{gray}{(ICME'23)}} & $25.12$ & $51.17$ & $24.09$ & $50.66$ & $28.00$ & $57.45$ & $25.74$ & $53.09$ &$39.42$ \\
    DCNet~\cite{kim2021dcnet} \footnotesize{\textcolor{gray}{(AAAI'21)}} & $28.95$ & $56.07$ & $23.95$ & $47.30$ & $30.44$ & $58.29$ & $27.78$ & $53.89$ &$40.83$ \\
    AACL~\cite{tian2023aacl} \footnotesize{\textcolor{gray}{(WACV'23)}} & $29.89$ & $55.85$ & $24.82$ & $48.85$ & $30.88$ & $56.85$ & $28.53$ & $53.85$ & $41.19$ \\
    DSCN~\cite{li2023dscn} \footnotesize{\textcolor{gray}{(ICMR'23)}} & $30.61$ & $56.67$ & $25.74$ & $48.48$ & $32.38$ & $59.13$ & $29.58$ & $54.76$ & $42.17$ \\
    ComqueryFormer~\cite{xu2023ComqueryFormer} \small{\textcolor{gray}{(TMM'23)}} & $28.85$ & $55.38$ & $25.64$ & $50.22$ & $33.61$ & $60.48$ & $29.37$ & $55.36$ & $42.36 $ \\
    
    \cdashline{1-10}

    % \rowcolor{gray!5} % 设置该行的背景色为浅灰色
    \multicolumn{10}{c}{\textit{\textcolor{gray}{VLP Encoder-based Methods}}} \\
    
    FaD-VLP~\cite{mirchandani2022fad} \footnotesize{\textcolor{gray}{(EMNLP'22)}} & $32.08$ & $57.96$ & $25.22$ & $49.71$ & $33.20$ & $60.84$ & $30.17$ & $56.17$ & {$43.17$} \\
    PL4CIR-base~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} & $29.00$ & $53.94$ & $35.43$ & $58.88$ & $39.16$ & $64.56$ & $34.53$ & $59.13$ & {$46.83$} \\
    Combiner~\cite{baldrati2022Combiner} \footnotesize{\textcolor{gray}{(CVPRW'22)}} & $31.63$ & $56.67$ & $36.36$ & $58.00$ & $38.19$ & $62.42$ & $35.39$ & $59.03$ & $47.21$ \\
    CaLa_CLIP4Cir~\cite{jiang2024cala} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $32.96$ & $56.82$ & $39.20$ & $60.13$ & $39.16$ & $63.83$ & $37.11$ & $60.26$ & {$ 48.68 $} \\
    CAFF~\cite{wan2024caff} \footnotesize{\textcolor{gray}{(CVPR'24)}} & $35.74$ & $59.85$ & $35.80$ & $61.94$ & $38.51$ & $68.34$ & $36.68$ & $63.38$ & $50.03$ \\
    CLIP4CIR~\cite{baldrati2022CLIP4CIR} \footnotesize{\textcolor{gray}{(CVPR'22)}} & $33.81$ & $59.40$ & $39.99$ & $60.45$ & $41.41$ & $65.37$ & $38.40$ & $61.74$ & {$50.07$} \\
    Combiner+MU~\cite{chen2022mu} \footnotesize{\textcolor{gray}{(ICLR'24)}} & $32.61$ & $61.34$ & $33.23$ & $62.55$ & $41.40$ & $72.51$ & $35.75$ & $65.47$ & {$50.61$} \\
    AlRet-big~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} & $35.75$ & $60.56$ & $37.02$ & $60.55$ & $42.25$ & $67.52$ & $38.34$ & $62.88$ & $50.61$ \\
    PL4CIR-large~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} & $33.60$ & $58.90$ & $39.45$ & $61.78$ & $43.96$ & $68.33$ & $39.00$ & $63.00$ & $51.01$ \\
    SSN~\cite{yang2024ssn} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $34.36$ & $60.78$ & $38.13$ & $61.83$ & $44.26$ & $69.05$ & $38.92$ & $63.89$ & $51.40$ \\
    IUDC~\cite{ge2024iudc} \footnotesize{\textcolor{gray}{(TOIS'24)}} & $35.22$ & $61.90$ & $41.86$ & $63.52$ & $42.19$ & $69.23$ & $39.76$ & $64.88$ & $52.32$ \\
    CLIP4CIR2~\cite{baldrati2023CLIP4CIR2} \footnotesize{\textcolor{gray}{(TOMM'23)}} & $37.67$ & $63.16$ & $39.87$ & $60.84$ & $44.88$ & $68.59$ & $40.80$ & $64.20$ & $52.50$ \\
    CLIP-CD~\cite{lin2023clip_cd} \footnotesize{\textcolor{gray}{(AJCAI'23)}} & $37.68$ & $62.62$ & $42.44$ & $63.74$ & $45.33$ & $67.72$ & $41.82$ & $64.69$ & $53.26$ \\
    IUDC+AUG~\cite{ge2024iudc} \footnotesize{\textcolor{gray}{(TOIS'24)}}& $36.60$ & $63.45$ & $42.61$ & $64.86$ & $43.52$ & $71.15$ & $40.91$ & $66.49$ & $53.70$ \\
    BLIP4CIR~\cite{liu2024blip4cir} \footnotesize{\textcolor{gray}{(WACV'24)}} & $40.65$ & $66.34$ & $40.38$ & $64.13$ & $46.86$ & $69.91$ & $42.63$ & $66.79$ & $54.71$ \\
    SHAF~\cite{yan2024shaf} \footnotesize{\textcolor{gray}{(ICIC'24)}} & $41.15$ & $62.46$ & $43.03$ & $64.00$ & $49.52$ & $71.09$ & $44.57$ & $65.85$ & $55.21$ \\
    Ranking-aware~\cite{chen2023ranking} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & $34.80$ & $60.22$ & $45.01$ & $69.06$ & $47.68$ & $74.85$ & $42.50$ & $68.04$ & $55.27$\\
    FAME-VIL(ST)~\cite{han2023fame} \footnotesize{\textcolor{gray}{(CVPR'23)}} & $37.78$ & $63.86$ & $45.63$ & $66.78$ & $47.22$ & $70.88$ & $43.54$ & $67.17$ & $55.36$ \\
    BLIP4CIR+Bi~\cite{liu2024blip4cir} \footnotesize{\textcolor{gray}{(WACV'24)}} & $42.09$ & $67.33$ & $41.76$ & $64.28$ & $46.61$ & $70.32$ & $43.49$ & $67.31$ & $55.40$ \\
    SPIRIT~\cite{chen2024spirit} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $39.86$ & $64.30$ & $44.11$ & $65.60$ & $47.68$ & $71.70$ & $43.88$ & $67.20$ & $55.54$ \\
    FashionERN-small~\cite{chen2024fashionern} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $38.52$ & $64.30$ & $45.00$ & $66.05$ & $48.80$ & $71.09$ & $44.11$ & $67.15$ & $55.63$ \\
    SADN~\cite{wang2024sadn} \footnotesize{\textcolor{gray}{(MM'24)}} & $40.01$ & $65.10$ & $43.67$ & $66.05$ & $48.04$ & $70.93$ & $43.91$ & $67.36$ & $55.63$ \\
    CaLa_BLIP2Cir~\cite{jiang2024cala} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $42.38$ & $66.08$ & $46.76$ & $68.16$ & $50.93$ & $73.42$ & $46.69$ & $69.22$ & $57.96$ \\
    FAME-VIL~\cite{han2023fame} \footnotesize{\textcolor{gray}{(CVPR'23)}} & $42.19$ & $67.38$ & $47.64$ & $68.79$ & $50.69$ & $73.07$ & $46.84$ & $69.75$ & $58.29$ \\
    CASE~\cite{levy2024case} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $47.44$ & $69.36$ & $48.48$ & $70.23$ & $50.18$ & $72.24$ & $48.70$ & $70.61$ & $59.66$ \\
    Re-ranking_R100~\cite{liu2023rerank} \footnotesize{\textcolor{gray}{(TMLR'24)}} & $48.14$ & $71.34$ & $50.15$ & $71.25$ & $55.23$ & $76.80$ & $51.17$ & $73.13$ & $62.15$ \\
    FashionERN-big~\cite{chen2024fashionern} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $50.32$ & $71.29$ & $50.15$ & $70.36$ & $56.40$ & $77.21$ & $52.26$ & $72.95$ & $62.62$ \\
    SPRC~\cite{xusentence2024sprc} \footnotesize{\textcolor{gray}{(ICLR'24)}} & $49.18$ & $72.43$ & $55.64$ & $73.89$ & $59.35$ & $78.58$ & $54.72$ & $74.97$ & $64.85$ \\
    DQU-CIR~\cite{wen2024dqu} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $51.90$ & $74.37$ & $53.57$ & $73.21$ & $58.48$ & $79.23$ & $54.65$ & $75.60$ & $65.13$ \\
    SPRC+VQA~\cite{feng2023vqa4cir} \footnotesize{\textcolor{gray}{(Arxiv'23)}}& $49.18$ & $73.06$ & $56.79$ & $74.52$ & $59.67$ & $79.30$ & $55.21$ & $75.62$ & $65.41$ \\
    SDQUR~\cite{xu2024SDQUR} \footnotesize{\textcolor{gray}{(TCSVT'24)}} & $49.93$ & $73.33$ & $56.87$ & $76.50$ & $59.66$ & $79.25$ & $55.49$ & $76.36$ & $65.93$ \\
    SPRC+SPN~\cite{feng2024spn} \footnotesize{\textcolor{gray}{(MM'24)}} & $50.57$ & $74.12$ & $57.70$ & $75.27$ & $60.84$ & $79.96$ & $56.37$ & $76.45$ & $66.41$ \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|c|ccc|c}
    \hline 
    \multirow{2}{*}{Model} & \multicolumn{4}{c|}{Fashion200K} & \multicolumn{4}{c}{Shoes}  \\
    \cline{2-9}
    & R@$1$ & R@$10$ & R@$50$ & Avg. & R@$1$ & R@$10$ & R@$50$ & Avg.\\
    \hline \hline 
    
    \multicolumn{9}{c}{\textit{\textcolor{gray}{Traditional Encoder-based Methods}}} \\
    TIRG~\cite{vo2019tirg} \footnotesize{\textcolor{gray}{(CVPR'19)}} & $14.10$ & $42.50$ & $63.80$ &$40.13$ &$12.60$ &$45.45$ & $69.39$&$42.28$\\
    MGF~\cite{liu2021mgf} \footnotesize{\textcolor{gray}{(MMM'21)}} & $16.00$ & $44.60$ & $-$ &$-$ &$-$ &$-$ & $-$&$-$ \\
    TIRG+JPM(Tri)~\cite{yang2021jpm} \footnotesize{\textcolor{gray}{(MM'21)}} & $17.70$ & $44.70$ & $64.50$ &$42.30$ &$-$ &$-$ & $-$&$-$\\
    JAMMA~\cite{zhang2020jamma} \footnotesize{\textcolor{gray}{(MM'20)}} & $17.34$ & $45.28$ & $65.65$ &$42.76$ &$-$ &$-$ & $-$&$-$\\
    DCNet~\cite{kim2021dcnet} \footnotesize{\textcolor{gray}{(AAAI'21)}} & $-$ & $46.89$ & $67.56$ &$-$ & $-$ & $53.82$ & $79.33$ & $-$ \\
    TIS~\cite{zhang2022tis} \footnotesize{\textcolor{gray}{(TOMM'22)}} & $16.25$ & $44.14$ & $65.02$ &$41.80$ &$-$ &$-$ & $-$&$-$\\
    TIRG+JPM(MSE)~\cite{yang2021jpm} \footnotesize{\textcolor{gray}{(MM'21)}} & $19.80$ & $46.50$ & $66.60$ &$44.30$ &$-$ &$-$ & $-$&$-$\\
    LBF-small~\cite{hosseinzadeh2020lbf} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $16.26$ & $46.90$ & $71.73$ &$44.96$ &$-$ &$-$ & $-$&$-$\\
    LBF-big~\cite{hosseinzadeh2020lbf} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $17.78$ & $48.35$ & $68.50$ &$44.88$ &$-$ &$-$ & $-$&$-$\\
    MCR~\cite{zhang2021mcr} \footnotesize{\textcolor{gray}{(MM'21)}} & $18.24$ & $49.41$ & $69.37$ &$45.67$ & $17.85$ & $50.95$ & $77.24$ & $48.68$ \\
    SAC~\cite{jandial2022sac} \footnotesize{\textcolor{gray}{(WACV'22)}} &$-$ &$-$ & $-$&$-$& $18.50$ & $51.73$ & $77.28$ & $49.17$ \\
    VAL~\cite{chen2020val} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $21.20$ & $49.00$ & $68.80$ &$46.33$ & $16.49$ & $49.12$ & $73.53$ &$46.38$\\
    JVSM~\cite{chen2020jvsm} \footnotesize{\textcolor{gray}{(ECCV'20)}} & $19.00$ & $52.10$ & $70.00$ &$47.03$ &$-$ &$-$ & $-$& \\
    DATIR~\cite{gu2021datir} \footnotesize{\textcolor{gray}{(MM'21)}} & $21.50$ & $48.80$ & $71.60$ &$47.30$ & $17.20$ & $51.10$ & $75.60$ & $47.97$ \\
    % ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} &$-$ &$-$ & $-$&$-$& $17.60$ & $51.05$ & $76.85$ & $48.50$ \\
    FashionVLP~\cite{goenka2022fashionvlp} \footnotesize{\textcolor{gray}{(CVPR'22)}} & $-$ & $49.90$ & $70.50$ &$-$ &$-$ &$-$ & $-$&$-$\\
    Css-Net~\cite{zhang2024cssnet} \footnotesize{\textcolor{gray}{(KBS'24)}} & $22.20$ & $50.50$ & $69.70$ &$47.47$ & $20.13$ & $56.81$ & $81.32$ & $52.75$ \\
    CoSMo~\cite{lee2021cosmo} \footnotesize{\textcolor{gray}{(CVPR'21)}} & $23.30$ & $50.40$ & $69.30$ &$47.67$ & $16.72$ & $48.36$ & $75.64$ & $46.91$ \\
    ACNet~\cite{li2023acnet} \footnotesize{\textcolor{gray}{(ICME'23)}} & $-$ & $50.58$ & $70.12$ &$-$ & $-$ & $53.39$ & $79.53$ & $-$ \\
    GSCMR~\cite{zhang2021GSCMR} \footnotesize{\textcolor{gray}{(TIP'22)}} & $21.57$ & $52.84$ & $70.12$ &$48.18$ &$-$ &$-$ & $-$&$-$\\
    % VAL (GloVe)~\cite{} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $22.90$ & $50.80$ & $72.70$ &$48.80$\\
    EER~\cite{zhang2022eer} \footnotesize{\textcolor{gray}{(TIP'22)}} & $-$ & $50.88$ & $70.60$ &$-$ & $19.87$ & $55.96$ & $79.58$ & $51.80$ \\
    NEUCORE~\cite{zhao2024neucore} \footnotesize{\textcolor{gray}{(NIPSW'23)}} &$-$ &$-$ & $-$&$-$& $19.76$ & $55.48$ & $80.75$ & $52.00$ \\
    AMC~\cite{zhu2023amc} \footnotesize{\textcolor{gray}{(TOMM'23)}}  &$-$ &$-$ & $-$&$-$& $19.99$ & $56.89$ & $79.27$ & $52.05$ \\
    MLCLSAP~\cite{zhang2023MLCLSAP} \footnotesize{\textcolor{gray}{(TMM'23)}} & $-$ & $51.06$ & $70.13$ &$-$ & $19.54$ & $55.15$ & $77.22$ & $50.64$ \\
    % EER w/random emb~\cite{} \footnotesize{\textcolor{gray}{(TIP'22)}} & $-$ & $51.09$ & $70.33$ &$-$\\
    Css-Net†~\cite{zhang2024cssnet} \footnotesize{\textcolor{gray}{(KBS'24)}} & $23.40$ & $52.00$ & $72.00$ &$49.13$ &$-$ &$-$ & $-$&$-$\\
    ComqueryFormer~\cite{xu2023ComqueryFormer} \footnotesize{\textcolor{gray}{(TMM'23)}} & $-$ & $52.20$ & $72.20$ &$-$ &$-$ &$-$ & $-$&$-$\\
    CRN-base~\cite{yang2023crn} \footnotesize{\textcolor{gray}{(TIP'23)}} & $-$ & $53.30$ & $73.30$ &$-$ & $17.32$ & $54.15$ & $79.34$ & $50.27$ \\
    CLVC-Net~\cite{wen2021clvcnet} \footnotesize{\textcolor{gray}{(SIGIR'21)}} & $22.60$ & $53.00$ & $72.20$ &$49.27$ & $17.64$ & $54.39$ & $79.47$ & $50.50$ \\
    CRN-large~\cite{yang2023crn} \footnotesize{\textcolor{gray}{(TIP'23)}} & $-$ & $53.50$ & $74.50$ &$-$ & $18.92$ & $54.55$ & $80.04$ & $51.17$ \\
    ComposeAE+GA~\cite{huang2022ga} \footnotesize{\textcolor{gray}{(TIP'22)}} & $25.20$ & $52.80$ & $71.20$ &$49.70$ &$-$ &$-$ & $-$&$-$\\
    % VAL (Lvv + Lvs)~\cite{} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $21.50$ & $53.80$ & $73.30$ &$49.53$\\
    % TIRG+GA~\cite{} \footnotesize{\textcolor{gray}{(TIP'22)}} & $25.20$ & $52.80$ & $71.20$ &$49.73$\\
    ProVLA~\cite{hu2023provla} \footnotesize{\textcolor{gray}{(ICCVW'23)}} & $21.70$ & $53.70$ & $74.60$ &$50.00$ & $19.20$ & $56.20$ & $73.30$ & $49.57$ \\
    SDFN~\cite{wu2024sdfn} \footnotesize{\textcolor{gray}{(ICASSP'24)}} & $23.30$ & $54.40$ & $73.60$ &$50.40$ & $23.09$ & $58.51$ & $81.08$ & $54.22$ \\
    ComposeAE~\cite{anwaar2021ComposeAE} \footnotesize{\textcolor{gray}{(WACV'21)}} & $22.80$ & $55.30$ & $73.40$ &$50.50$ &$-$ &$-$ & $-$&$-$\\
    AlRet-small~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} & $24.42$ & $53.93$ & $73.25$ &$50.53$ & $18.13$ & $53.98$ & $78.81$ & $50.31$ \\
    ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} &$-$ &$-$ & $-$&$-$& $18.72$ & $53.11$ & $79.31$ & $50.38$ \\
    NSFSE~\cite{wang2024NSFSE} \footnotesize{\textcolor{gray}{(TMM'24)}} & $24.90$ & $54.30$ & $73.40$ &$50.90$ &$-$ &$-$ & $-$&$-$\\
    MANME~\cite{li2023manme} \footnotesize{\textcolor{gray}{(TCSVT'24)}} & $23.00$ & $57.90$ & $75.30$ &$52.00$ & $20.73$ & $55.96$ & $80.98$ & $52.56$ \\
    CMAP~\cite{li2024cmap} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $24.20$ & $56.90$ & $75.30$ &$52.10$ & $21.48$ & $56.18$ & $81.14$ & $52.93$ \\
    DSCN~\cite{li2023dscn} \footnotesize{\textcolor{gray}{(ICMR'23)}} & $25.60$ & $56.20$ & $74.90$ &$52.23$ & $20.33$ & $55.84$ & $80.55$ & $52.24$ \\
    % TIRG-BERT+GA~\cite{} \footnotesize{\textcolor{gray}{(TIP'22)}} & $24.00$ & $57.20$ & $75.70$ &$52.30$\\
    AACL~\cite{tian2023aacl} \footnotesize{\textcolor{gray}{(WACV'23)}} & $19.64$ & $58.85$ & $78.86$ &$52.45$& $-$ & $-$ & $-$ & $-$ \\
    MCEM~\cite{zhang2024mcem} \footnotesize{\textcolor{gray}{(TIP'24)}} & $24.86$ & $56.76$ & $76.91$ &$52.84$& $19.10$ & $55.37$ & $79.57$ & $51.35$ \\
    LGLI~\cite{huang2023lgli} \footnotesize{\textcolor{gray}{(CVPRW'23)}} & $26.50$ & $58.60$ & $75.60$ &$53.60$ &$-$ &$-$ & $-$&$-$\\

    \cdashline{1-9}

    % \rowcolor{gray!5} % 设置该行的背景色为浅灰色
    \multicolumn{9}{c}{\textit{\textcolor{gray}{VLP Encoder-based Methods}}} \\
    PL4CIR-base~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} &$-$ &$-$ & $-$&$-$& $19.53$ & {$55.65$} & {$80.58$} & $51.92$ \\
    AlRet-big~\cite{xu2024alret} \footnotesize{\textcolor{gray}{(TMM'24)}} &$-$ &$-$ & $-$&$-$& $21.02$ & $55.72$ & $80.77$ & $52.50$ \\
    % Combiner+MU~\cite{chen2022mu} \footnotesize{\textcolor{gray}{(ICLR'24)}} & $21.80$ & $52.10$ & $70.20$ &$48.03$ & $18.41$ & $53.63$ & $79.84$ & $50.63$ \\
    IUDC~\cite{ge2024iudc} \footnotesize{\textcolor{gray}{(TOIS'24)}} &$-$ &$-$ & $-$&$-$& $21.17$ & $56.82$ & $82.25$ & $53.41$ \\
    IUDC+AUG~\cite{ge2024iudc} \footnotesize{\textcolor{gray}{(TOIS'24)}} &$-$ &$-$ & $-$&$-$& $21.83$ & $57.76$ & $82.90$ & $54.16$ \\
    PL4CIR-large~\cite{zhao2022PL4CIR} \footnotesize{\textcolor{gray}{(SIGIR'22)}} &$-$ &$-$ & $-$&$-$& $22.88$ & $58.83$ & $84.16$ & $55.29$ \\
    FashionERN~\cite{chen2024fashionern} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $-$ & {$54.1 $} & {$72.5 $} & $-$ & $-$ & $55.59$ & $81.71$ & $-$ \\
    SPIRIT~\cite{chen2024spirit} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $-$ & {$55.20$} & {$73.60$} & $-$ & $-$ & $56.90$ & $81.49$ & $-$ \\
    LIMN~\cite{wen2023limn} \footnotesize{\textcolor{gray}{(TPAMI'24)}} & $-$ & {$57.20$} & {$76.60$} & $-$ & $-$ & $68.20$ & $87.45$ & $-$ \\
    LIMN+~\cite{wen2023limn} \footnotesize{\textcolor{gray}{(TPAMI'24)}} &$-$ &$-$ & $-$&$-$& $-$ & $68.37$ & $88.07$ & $-$ \\
    CAFF~\cite{wan2024caff} \footnotesize{\textcolor{gray}{(CVPR'24)}} & {$25.21$} & {$60.17$} & {$80.79$} & {$55.39$} & $20.87$ & $56.82$ & $81.99$ & $53.23$ \\
    SHAF~\cite{yan2024shaf} \footnotesize{\textcolor{gray}{(ICIC'24)}} &$-$ &$-$ & $-$&$-$& $23.01$ & $64.39$ & $85.49$ & $57.63$ \\
    TG-CIR~\cite{wen2023tgcir} \footnotesize{\textcolor{gray}{(MM'23)}} &$-$ &$-$ & $-$&$-$& $25.89$ & $63.20$ & $85.07$ & $58.05$ \\
    DWC~\cite{huang2024dwc} \footnotesize{\textcolor{gray}{(AAAI'24)}} & {$36.49$} & {$63.58$} & {$79.02$} & {$59.70$} &$18.94$ &$55.55$ & $80.19$ & $51.56$\\
    DQU-CIR~\cite{wen2024dqu} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & {$36.80$} & {$67.90$} & {$87.80$} & {$64.10$} &$31.47$ &$69.19$ & $88.52$&$63.06$\\
    
    \hline
    \end{tabular}
\begin{tabular}{l|cccc|ccc|c}
    \hline 
    \multirow{2}{*}{Method} &\multicolumn{4}{c|}{\textbf{R@$k$}} &\multicolumn{3}{c|}{\textbf{R$_{subset}$@$k$}} & \multirow{2}{*}{Avg} \\ \cline{2-8}
    & $k=1$ & $k=5$ & $k=10$ & $k=50$ & $k=1$ & $k=2$ & $k=3$ \\
    \hline \hline 

    % \rowcolor{gray!5} 
    \multicolumn{9}{c}{\textit{\textcolor{gray}{Traditional Encoder-based Methods}}} \\
    
    TIRG~\cite{vo2019tirg} \footnotesize{\textcolor{gray}{(CVPR'19)}} & $14.61$ & $48.37$ & $64.08$ & $90.03$ & $22.67$ & $44.97$ & $65.14$ & $35.52$\\
    ARTEMIS~\cite{delmas2022artemis} \footnotesize{\textcolor{gray}{(ICLR'22)}} & $16.96$ & $46.10$ & $61.31$ & $87.73$ & $39.99$ & $62.20$ & $75.67$ & $43.05$ \\
    CIRPLANT~\cite{liu2021CIRPLANT} \footnotesize{\textcolor{gray}{(ICCV'21)}} & $19.55$ & $52.55$ & $68.39$ & $92.38$ & $39.20$ & $63.03$ & $79.49$ & $45.88$ \\
    MCEM~\cite{zhang2024mcem} \footnotesize{\textcolor{gray}{(TIP'24)}} & $17.48$ & $46.13$ & $62.17$ & $88.91$ & $-$ & $-$ & $-$ & $-$ \\
    NEUCORE~\cite{zhao2024neucore} \footnotesize{\textcolor{gray}{(NIPSW'23)}} & $18.46$ & $49.40$ & $63.57$ & $89.35$ & $44.27$ & $67.06$ & $78.92$ & $46.84$ \\
    NSFSE~\cite{wang2024NSFSE} \footnotesize{\textcolor{gray}{(TMM'24)}} & $20.70$ & $52.50$ & $67.96$ & $90.74$ & $44.20$ & $65.53$ & $78.50$ & $48.35$ \\
    % LMGA~\cite{} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & $19.11$ & $45.64$ & $59.95$ & $86.89$ & $58.68$ & $79.90$ & $90.87$ & $52.16$ \\
    ComqueryFormer~\cite{xu2023ComqueryFormer} \footnotesize{\textcolor{gray}{(TMM'23)}} & $25.76$ & $61.76$ & $75.90$ & $95.13$ & $51.86$ & $76.26$ & $89.25$ & $56.81$ \\

    \cdashline{1-9}

    % \rowcolor{gray!5} % 设置该行的背景色为浅灰色
    \multicolumn{9}{c}{\textit{\textcolor{gray}{VLP Encoder-based Methods}}} \\
    
    CLIP-ProbCR~\cite{li2024clip} \footnotesize{\textcolor{gray}{(ICMR'24)}} & $23.32$ & $54.36$ & $68.64$ & $93.05$ & $54.32$ & $76.30$ & $88.88$ & $54.34$\\
    Combiner~\cite{baldrati2022Combiner} \footnotesize{\textcolor{gray}{(CVPRW'22)}} & $33.59$ & $65.35$ & $77.35$ & $95.21$ & $62.39$ & $81.81$ & $92.02$ & $63.87$ \\
    Ranking-aware~\cite{chen2023ranking} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & $32.24$ & $66.63$ & $79.23$ & $96.43$ & $61.25$ & $81.33$ & $92.02$ & $63.94$ \\
    % CaLa_CLIP4Cir(RN50x4)~\cite{} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $35.37$ & $68.89$ & $80.07$ & $95.86$ & $66.68$ & $84.65$ & $93.42$ & $67.79$ \\
    % CLIP4CIR~\cite{} \footnotesize{\textcolor{gray}{(CVPR'22)}} & $35.81$ & $68.80$ & $80.17$ & $95.25$ & $66.96$ & $85.25$ & $93.13$ & $67.88$ \\
    CLIP4CIR~\cite{baldrati2022CLIP4CIR} \footnotesize{\textcolor{gray}{(CVPR'22)}} & $38.53$ & $69.98$ & $81.86$ & $95.93$ & $68.19$ & $85.64$ & $94.17$ & $69.09$ \\
    BLIP4CIR~\cite{liu2024blip4cir} \footnotesize{\textcolor{gray}{(WACV'24)}} & $40.17$ & $71.81$ & $83.18$ & $95.69$ & $72.34$ & $88.70$ & $95.23$ & $72.07$ \\
    BLIP4CIR+Bi~\cite{liu2024blip4cir} \footnotesize{\textcolor{gray}{(WACV'24)}} & $40.15$ & $73.08$ & $83.88$ & $96.27$ & $72.10$ & $88.27$ & $95.93$ & $72.59$ \\
    FashionERN~\cite{chen2024fashionern} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $-$ & $74.77$ & $-$ & $-$ & $74.93$ & $-$ & $-$ & $74.85$ \\
    CLIP4CIR2~\cite{baldrati2023CLIP4CIR2} \footnotesize{\textcolor{gray}{(TOMM'23)}} & $42.05$ & $76.13$ & $86.51$ & $97.49$ & $70.15$ & $87.18$ & $94.40$ & $73.14$ \\
    DMOT~\cite{dmot} \footnotesize{\textcolor{gray}{(ACCV'24)}} & $41.55$ & $74.25$ & $84.67$ & $96.49$ & $74.20$ & $89.55$ & $95.58$ & $73.70$ \\
    SPIRIT~\cite{chen2024spirit} \footnotesize{\textcolor{gray}{(TOMM'24)}} & $40.23$ & $75.10$ & $84.16$ & $96.88$ & $73.74$ & $89.60$ & $95.93$ & $74.42$ \\
    VISTA~\cite{zhou2024vista} \footnotesize{\textcolor{gray}{(ACL'24)}} & $-$ & $76.10$ & $-$ & $-$ & $75.70$ & $-$ & $-$ & $75.90$ \\
    SSN~\cite{yang2024ssn} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $43.91$ & $77.25$ & $86.48$ & $97.45$ & $71.76$ & $88.63$ & $95.54$ & $74.51$ \\
    DQU-CIR~\cite{wen2024dqu} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $46.22$ & $78.17$ & $87.64$ & $97.81$ & $70.92$ & $87.69$ & $94.68$ & $74.55$ \\
    SADN~\cite{wang2024sadn} \footnotesize{\textcolor{gray}{(MM'24)}} & $44.27$ & $78.10$ & $87.71$ & $97.89$ & $72.71$ & $89.33$ & $95.38$ & $75.41$ \\
    TG-CIR~\cite{wen2023tgcir} \footnotesize{\textcolor{gray}{(MM'23)}} & $45.25$ & $78.29$ & $87.16$ & $97.30$ & $72.84$ & $89.25$ & $95.13$ & $75.57$ \\
    TG-CIR+SPN~\cite{feng2024spn} \footnotesize{\textcolor{gray}{(MM'24)}} & $47.28$ & $79.13$ & $87.98$ & $97.54$ & $75.40$ & $89.78$ & $95.21$ & $77.27$ \\
    CASE~\cite{levy2024case} \footnotesize{\textcolor{gray}{(AAAI'24)}} & $48.00$ & $79.11$ & $87.25$ & $97.57$ & $75.88$ & $90.58$ & $96.00$ & $77.50$ \\
    CaLa_BLIP2Cir~\cite{feng2024spn} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & $49.11$ & $81.21$ & $89.59$ & $98.00$ & $76.27$ & $91.04$ & $96.46$ & $78.74$ \\
    Re-ranking R50~\cite{liu2023rerank} \footnotesize{\textcolor{gray}{(TMLR'24)}} & $50.55$ & $81.75$ & $89.78$ & $97.18$ & $80.04$ & $91.90$ & $96.58$ & $80.90$ \\
    SDQUR~\cite{xu2024SDQUR} \footnotesize{\textcolor{gray}{(TCSVT'24)}} & $53.13$ & $83.16$ & $90.60$ & $98.22$ & $79.47$ & $91.74$ & $96.63$ & $81.32$ \\
    SPRC~\cite{xusentence2024sprc} \footnotesize{\textcolor{gray}{(ICLR'24)}} & $51.96$ & $82.12$ & $89.74$ & $97.69$ & $80.65$ & $92.31$ & $96.60$ & $81.39$ \\
    SPRC$^2$~\cite{xusentence2024sprc} \footnotesize{\textcolor{gray}{(ICLR'24)}} & $54.15$ & $83.01$ & $90.39$ & $98.17$ & $82.31$ & $92.68$ & $96.87$ & $82.66$ \\
    SPRC+SPN~\cite{feng2024spn} \footnotesize{\textcolor{gray}{(MM'24)}} & $55.06$ & $83.83$ & $90.87$ & $98.29$ & $81.54$ & $92.65$ & $97.04$ & $82.69$ \\
    SPRC+VQA~\cite{feng2023vqa4cir} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & $54.00$ & $84.23$ & $91.85$ & $98.10$ & $82.07$ & $93.45$ & $97.08$ & $83.15$ \\
    
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|c|cc}
    \hline 
    \multirow{2}{*}{Model} & \multicolumn{4}{c|}{MIT-States} & \multicolumn{2}{c}{CSS}  \\
    \cline{2-7}
    & R@$1$ & R@$5$ & R@$10$ & Avg. & R@$1$(3D-to-3D) & R@$1$(2D-to-3D) \\
    \hline \hline 

    \multicolumn{7}{c}{\textit{\textcolor{gray}{Traditional Encoder-based Methods}}} \\
    TIRG~\cite{vo2019tirg} \footnotesize{\textcolor{gray}{(CVPR'19)}} & $12.20$ & $31.90$ & $43.10$ &$29.07$ & $73.70$ & $46.60$\\
    MGF~\cite{liu2021mgf} \footnotesize{\textcolor{gray}{(MMM'21)}} & $13.10$ & $-$ & $43.60$ & $-$ & $74.20$ & $62.80$\\
    TIS~\cite{zhang2022tis} \footnotesize{\textcolor{gray}{(TOMM'22)}} & $13.13$ & $31.94$ & $43.32$ & $29.46$ & $76.64$ & $48.02$\\
    TIRG+JPM(Tri)~\cite{yang2021jpm} \footnotesize{\textcolor{gray}{(MM'21)}} & $-$ & $-$& $-$ & $-$& $83.20$ & $-$\\
    TIRG+JPM(MSE)~\cite{yang2021jpm} \footnotesize{\textcolor{gray}{(MM'21)}} & $-$ & $-$& $-$ & $-$& $83.80$ & $-$\\
    TIRG+GA~\cite{huang2022ga} \footnotesize{\textcolor{gray}{(TIP'22)}} & $13.60$ & $32.40$ & $43.20$ & $29.70$ & $91.20$ & $-$\\
    JAMMA~\cite{zhang2020jamma} \footnotesize{\textcolor{gray}{(MM'20)}} & $14.27$ & $33.21$ & $45.34$ & $30.94$ & $76.07$ & $48.85$\\
    LBF-small~\cite{hosseinzadeh2020lbf} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $14.29$ & $34.67$ & $46.06$ & $31.67$ & $67.26$ & $50.31$\\
    LBF-big~\cite{hosseinzadeh2020lbf} \footnotesize{\textcolor{gray}{(CVPR'20)}} & $14.72$ & $35.30$ & $46.56$ & $32.19$ & $79.20$ & $55.69$\\
    MCR~\cite{zhang2021mcr} \footnotesize{\textcolor{gray}{(MM'21)}} & $14.30$ & $35.36$ & $47.12$ & $32.26$ & $-$ & $-$\\
    ComposeAE~\cite{anwaar2021ComposeAE} \footnotesize{\textcolor{gray}{(WACV'21)}} & $13.90$ & $35.30$ & $47.90$ & $32.37$ & $-$ & $-$\\
    LGLI~\cite{huang2023lgli} \footnotesize{\textcolor{gray}{(CVPRW'23)}} & $14.90$ & $36.40$ & $47.70$ & $33.00$ & $93.30$ & $-$\\
    % TIRG-BERT+GA~\cite{} \footnotesize{\textcolor{gray}{(TIP'22)}} & $15.40$ & $36.30$ & $47.70$ & $33.13$\\
    ComposeAE+GA~\cite{huang2022ga} \footnotesize{\textcolor{gray}{(TIP'22)}} & $14.60$ & $37.00$ & $47.90$ & $33.20$ & $-$ & $-$\\
    GSCMR~\cite{zhang2021GSCMR} \footnotesize{\textcolor{gray}{(TIP'22)}} & $17.28$ & $36.45$ & $47.04$ & $33.59$ & $81.81$ & $58.74$\\
    
    \hline
    \end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|c}
    \hline 
    \multirow{2}{*}{Model} & \multirow{2}{*}{Encoder} & \multicolumn{2}{c|}{Dresses} & \multicolumn{2}{c|}{Shirts} & \multicolumn{2}{c|} {Tops\&Tees} & \multicolumn{2}{c|}{Average} & \multirow{2}{*}{Avg.} \\ \cline{3-10}
    & & R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & R@$10$ & R@$50$ & \\
    \hline \hline
    
    % \rowcolor{gray!5} 
    \multicolumn{11}{c}{\textit{\textcolor{gray}{Textual-inversion-based Methods}}}\\
    SEARLE~\cite{searle} \footnotesize{\textcolor{gray}{(ICCV'23)}} & CLIP-B & $18.54$ & $39.51$ & $24.44$ & $41.61$ & $25.70$ & $46.46$ & $22.89$ & $42.53$ & $32.71$ \\
    iSEARLE~\cite{isearle} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-B & $20.92$ & $42.19$ & $25.81$ & $43.52$ & $26.47$ & $48.70$ & $24.40$ & $44.80$ & $34.60$\\
    
    Pic2Word~\cite{pic2word} \footnotesize{\textcolor{gray}{(CVPR'23)}} & CLIP-L & $20.00 $ & $40.20$ & $26.20$ & $43.60$ & $27.90$ & $47.40$ & $24.70$ & $43.70$ &$34.22$\\
    SEARLE-XL~\cite{searle} \footnotesize{\textcolor{gray}{(ICCV'23)}} & CLIP-L & $20.48$ & $43.13$ & $26.89$ & $45.58$ & $29.32$ & $49.97$ & $25.56$ & $46.23$ & $35.90$ \\
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-L & $20.92$ & $42.44$ & $29.10$ & $46.81$ & $28.81$ & $50.18$ & $26.28$ & $46.49$ & $36.38$ \\
    KEDs~\cite{keds} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-L & $21.70$ & $43.80$ & $28.90$ & $48.00$ & $29.90$ & $51.90$ & $26.80$ & $47.90$ & $37.37$ \\
    iSEARLE~\cite{isearle} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $22.51$ & $46.36$ & $28.75$ & $47.84$ & $31.31$ & $52.68$ & $27.52$ & $48.96$ & $38.24$\\
    Context-I2W~\cite{context_i2w} \footnotesize{\textcolor{gray}{(AAAI'24)}} & CLIP-L & $23.10$ & $45.30$ & $29.70$ & $48.60$ & $30.60$ & $52.90$ & $27.80$ & $48.90$ & $38.40$ \\
    FTI4CIR~\cite{fti4cir} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & CLIP-L & $24.39$ & $47.84$ & $31.35$ & $50.59$ & $32.43$ & $54.21$ & $29.39$ & $50.88$ & $40.14$\\
    
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-H & $29.80$ & $52.11$ & $36.90$ & $57.75$ & $42.07$ & $62.52$ & $36.26$ & $57.46$ & $46.86$ \\
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-G & $38.08$ & $60.88$ & $46.76$ & $65.11$ & $50.48$ & $71.09$ & $45.11$ & $65.69$ & $55.40$ \\
    
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP & $24.69$ & $43.88$ & $30.79$ & $50.05$ & $33.91$ & $53.65$ & $29.79$ & $49.19$ & $39.50$ \\
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP_CNN & $25.33$ & $46.26$ & $30.03$ & $48.58$ & $33.45$ & $53.80$ & $29.60$ & $49.54$ & $39.58$ \\
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP_VIT & $25.48$ & $45.51$ & $29.64$ & $48.68$ & $32.94$ & $54.31$ & $29.35$ & $49.50$ & $39.43$ \\
    Slerp+TAT~\cite{slerp} \footnotesize{\textcolor{gray}{(Arxiv'24)}}& BLIP & $29.15$ & $50.62$ & $32.14$ & $51.62$ & $37.02$ & $57.73$ & $32.77$ & $53.32$ & $43.05$ \\
    \cdashline{1-11}

    % \rowcolor{gray!5} % 设置该行的背景色为浅灰色
    \multicolumn{11}{c}{\textit{\textcolor{gray}{Pseudo-triplet-based Methods}}} \\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CLIP-B & $21.50$ & $41.30$ & $27.30$ & $48.80$ & $30.20$ & $52.30$ & $26.30$ & $47.40$ & $36.90$\\
    MTI~\cite{mti} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & CLIP-B & $25.71$ & $47.81$ & $33.36$ & $53.47$ & $34.87$ & $58.44$ & $31.31$ & $53.24$ & $42.28$ \\
    Pic2Word+HyCIR~\cite{hycir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $19.98$ & $40.80$ & $27.62$ & $44.94$ & $28.14$ & $47.67$ & $25.25$ & $44.47$ & $34.86$ \\
    PM~\cite{pm} \footnotesize{\textcolor{gray}{(ICIP'24)}} & CLIP-L & $21.40$ & $41.70$ & $27.10$ & $43.80$ & $28.90$ & $47.30$ & $25.80$ & $44.20$ & $35.00$ \\
    LinCIR+RTD~\cite{rtd} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $24.49$ & $48.24$ & $32.83$ & $50.44$ & $33.40$ & $54.56$ & $30.24$ & $51.08$ & $40.66$ \\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CLIP-L & $25.50$ & $46.10$ & $32.70$ & $53.80$ & $34.00$ & $57.70$ & $30.70$ & $52.50$ & $41.60$\\
    CompoDiff~\cite{compodiff} \footnotesize{\textcolor{gray}{(TMLR'24)}} & CLIP-L & $33.91$ & $47.85$ & $38.10$ & $52.48$ & $40.07$ & $52.22$ & $37.36$ & $50.85$ & $44.11$\\
    MTI~\cite{mti} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & CLIP-L & $28.11$ & $51.12$ & $38.63$ & $58.51$ & $39.42$ & $62.68$ & $35.39$ & $57.44$ & $46.41$ \\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CoCa-B & $29.00$ & $48.90$ & $36.50$ & $55.50$ & $40.20$ & $61.90$ & $35.20$ & $55.40$ & $45.30$\\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CoCa-L & $32.30$ & $52.70$ & $40.50$ & $59.20$ & $41.40$ & $63.00$ & $38.00$ & $58.20$ & $48.10$\\
    % HyCIR~\cite{} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & BLIP & $18.88$ & $34.50$ & $22.52$ & $37.58$ & $22.13$ & $40.33$ & $21.18$ & $37.47$ & $29.32$ \\
    CompoDiff~\cite{compodiff} \footnotesize{\textcolor{gray}{(TMLR'24)}} & CLIP-G & $37.78$ & $49.10$ & $41.31$ & $55.17$ & $44.26$ & $56.41$ & $41.12$ & $53.56$ & $47.34$\\
    TransAgg~\cite{transagg} \footnotesize{\textcolor{gray}{(BMVC'23)}} & BLIP & $31.28$ & $52.75$ & $34.45$ & $53.97$ & $37.79$ & $60.48$ & $34.64$ & $55.72$ & $45.18$ \\
    PVLF~\cite{pvlf} \footnotesize{\textcolor{gray}{(ACML'24)}} & BLIP & $31.58$ & $54.24$ & $36.61$ & $55.05$ & $38.85$ & $61.24$ & $35.68$ & $56.85$ & $46.26$ \\
    
    \cdashline{1-11}

    % \rowcolor{gray!5} 
    \multicolumn{11}{c}{\textit{\textcolor{gray}{Training-free Methods}}}\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}}& CLIP-B & $19.97$ & $41.84$ & $27.38$ & $46.27$ & $27.07$ & $48.78$ & $24.81$ & $45.63$ & $35.22$ \\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}}& CLIP-B & $25.37$ & $46.84$ & $29.38$ & $47.97$ & $32.07$ & $54.78$ & $28.94$ & $49.86$ & $39.40$ \\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}}& CLIP-L & $25.88$ & $47.29$ & $32.78$ & $48.97$ & $35.95$ & $56.71$ & $31.54$ & $50.99$ & $41.26$\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}}& CLIP-L & $22.93$ & $46.76$ & $31.04$ & $51.22$ & $31.57$ & $53.64$ & $28.51$ & $50.54$ & $39.53$ \\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}}& CLIP-L & $30.93$ & $50.76$ & $33.04$ & $53.22$ & $35.57$ & $58.64$ & $33.18$ & $54.21$ & $43.69$ \\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}}& CLIP-H & $28.76$ & $48.98$ & $36.56$ & $53.58$ & $39.72$ & $59.87$ & $35.01$ & $54.14$ & $44.58$\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}}& CLIP-G & $26.11$ & $51.12$ & $35.94$ & $58.58$ & $35.42$ & $56.67$ & $32.49$ & $55.46$ & $43.97$ \\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}}& CLIP-G & $30.99$ & $52.45$ & $37.73$ & $56.18$ & $42.38$ & $63.23$ & $37.03$ & $57.29$ & $47.16$\\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}}& CLIP-G & $39.61$ & $61.02$ & $43.60$ & $65.42$ & $45.94$ & $71.12$ & $43.05$ & $65.85$ & $54.45$ \\
    Slerp~\cite{slerp} \footnotesize{\textcolor{gray}{(Arxiv'24)}}& BLIP & $22.91$ & $42.39$ & $27.33$ & $45.25$ & $32.33$ & $50.48$ & $27.52$ & $46.04$ & $36.78$ \\
    GRB~\cite{grb} \footnotesize{\textcolor{gray}{(Arxiv'23)}}& BLIP2 & $24.14$ & $45.56$ & $34.54$ & $55.15$ & $33.55$ & $53.60$ & $30.74$ & $51.44$ & $41.09$ \\
    
    \hline
    \end{tabular}
\begin{tabular}{l|c|cccc|ccc|cccc}
    \hline 
    \multirow{3}{*}{Model} & \multirow{3}{*}{Encoder} & \multicolumn{7}{c|}{CIRR} & \multicolumn{4}{c}{CIRCO}  \\ 
    \cline{3-13}
    && \multicolumn{4}{c|}{\textbf{R@$k$}} & \multicolumn{3}{c|}{\textbf{R$_{subset}$@$k$}} & \multicolumn{4}{c}{\textbf{mAP@$k$}}\\
    \cline{3-13}
    & & $k=1$ & $k=5$ & $k=10$ & $k=50$ & $k=1$ & $k=2$ & $k=3$ & $k=5$ & $k=10$ & $k=25$ & $k=50$ \\
    \hline \hline
    
    % \rowcolor{gray!5} 
    \multicolumn{13}{c}{\textit{\textcolor{gray}{Textual-inversion-based Methods}}}\\
    SEARLE~\cite{searle} \footnotesize{\textcolor{gray}{(ICCV'23)}} & CLIP-B & $24.00 $ & $53.42$ & $66.82$ & $89.78$ & $54.89$ & $76.60$ & $88.19$ & $9.35$ & $9.94$ & $11.13$ &$11.84$\\
    iSEARLE~\cite{isearle} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-B & $25.23$ & $55.69$ & $68.05$ & $90.82$ & $-$ & $-$ & $-$ & $10.58$ & $11.24$ & $12.51$ & $13.26$\\
    Pic2Word~\cite{pic2word} \footnotesize{\textcolor{gray}{(CVPR'23)}} & CLIP-L & $23.90 $ & $51.70$ & $65.30$ & $87.80$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ &$-$\\
    SEARLE-XL~\cite{searle} \footnotesize{\textcolor{gray}{(ICCV'23)}} & CLIP-L & $24.24 $ & $52.48$ & $66.29$ & $88.84$ & $53.76$ & $75.01$ & $88.19$ & $11.68$ & $12.73$ & $14.33$ &$15.12$\\
    KEDs~\cite{keds} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-L & $26.40$ & $54.80$ & $67.20$ & $89.20$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$\\
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-L & $25.04$ & $53.25$ & $66.68$ & $-$ & $57.11$ & $77.37$ & $88.89$ & $12.59$ & $13.58$ & $15.00$ & $15.85$\\
    iSEARLE~\cite{isearle} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $25.28$ & $54.00$ & $66.72$ & $88.80$ & $-$ & $-$ & $-$ & $12.50$ & $13.61$ & $15.36$ & $16.25$\\
    Context-I2W~\cite{context_i2w} \footnotesize{\textcolor{gray}{(AAAI'24)}} & CLIP-L & $25.60$ & $55.10$ & $68.50$ & $89.80$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$\\
    FTI4CIR~\cite{fti4cir} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & CLIP-L & $25.90$ & $55.61$ & $67.66$ & $89.66$ & $55.21$ & $75.88$ & $87.98$ & $15.05$ & $16.32$ & $18.06$ & $19.05$\\
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-H & $33.83$ & $63.52$ & $75.35$ & $-$ & $62.43$ & $81.47$ & $92.12$ & $17.60$ & $18.52$ & $20.46$ & $21.39$\\
    LinCIR~\cite{lincir} \footnotesize{\textcolor{gray}{(CVPR'24)}} & CLIP-G & $35.25$ & $64.72$ & $76.05$ & $-$ & $63.35$ & $82.22$ & $91.98$ & $19.71$ & $21.01$ & $23.13$ & $24.18$\\  
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP\_CNN & $30.84$ & $61.06$ & $73.57$ & $92.43$ & $-$ & $-$ & $-$ & $11.33$ & $12.25$ & $13.42$ & $13.97$\\
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP\_VIT & $29.63$ & $58.99$ & $71.37$ & $91.47$ & $-$ & $-$ & $-$ & $9.82$ & $10.50$ & $11.61$ & $12.09$\\ 
    ISA~\cite{isa} \footnotesize{\textcolor{gray}{(ICLR'24)}} & BLIP & $29.68$ & $58.72$ & $70.79$ & $90.33$ & $-$ & $-$ & $-$ & $9.67$ & $10.32$ & $11.26$ & $11.61$\\
    Slerp+TAT~\cite{slerp} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & BLIP & $33.98$ & $61.74$ & $72.70$ & $88.94$ & $68.55$ & $85.11$ & $93.21$ & $17.84$ & $18.44$ & $20.24$ & $21.07$\\
    
    \cdashline{1-13}

    % \rowcolor{gray!5} % 
    \multicolumn{13}{c}{\textit{\textcolor{gray}{Pseudo-triplet-based Methods}}} \\
    MTI~\cite{mti} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & CLIP-B & $18.80$ & $46.07$ & $60.75$ & $86.41$ & $44.29$ & $68.10$ & $83.42$ & $8.14$ & $8.90$ & $10.12$ & $10.75$\\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CLIP-B & $27.00$ & $58.00$ & $76.90$ & $91.10$ & $66.70$ & $83.90$ & $92.40$ & $23.10$ & $23.80$ & $25.80$ & $26.70$\\
    MTI~\cite{mti} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & CLIP-L & $25.52$ & $54.58$ & $67.59$ & $88.70$ & $55.64$ & $77.54$ & $89.47$ & $10.36$ & $11.63$ & $12.95$ & $13.67$\\
    MCL~\cite{mcl} \footnotesize{\textcolor{gray}{(ICML'24)}} & CLIP-L & $26.22$ & $56.84$ & $70.00$ & $91.35$ & $61.45$ & $81.61$ & $91.93$ & $17.67$ & $18.86$ & $20.80$ & $21.68$\\
    LinCIR+RTD~\cite{rtd} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $26.63$ & $56.17$ & $68.96$ & $-$ & $-$ & $-$ & $-$ & $17.11$ & $18.11$ & $20.06$ & $21.01$\\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CLIP-L & $30.10$ & $61.70$ & $74.40$ & $92.60$ & $68.10$ & $84.80$ & $93.20$ & $29.60$ & $30.80$ & $33.40$ & $34.40$\\
    CompoDiff~\cite{compodiff} \footnotesize{\textcolor{gray}{(TMLR'24)}} & CLIP-L & $19.37$ & $53.81$ & $72.02$ & $90.85$ & $59.13$ & $78.81$ & $89.33$ & $12.31$ & $13.51$ & $15.67$ & $16.15$\\
    Pic2Word+HyCIR~\cite{hycir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $25.08$ & $53.49$ & $67.03$ & $89.85$ & $53.83$ & $75.06$ & $87.18$ & $14.12$ & $15.02$ & $16.72$ & $17.56$\\
    PM~\cite{pm} \footnotesize{\textcolor{gray}{(ICIP'24)}} & CLIP-L & $26.10$ & $55.20$ & $67.50$ & $90.20$ & $56.00$ & $76.60$ & $88.00$ & $-$ & $-$ & $-$ &$-$\\
    CompoDiff~\cite{compodiff} \footnotesize{\textcolor{gray}{(TMLR'24)}} & CLIP-G & $26.71$ & $55.14$ & $74.52$ & $92.01$ & $64.54$ & $82.39$ & $91.81$ & $15.33$ & $17.71$ & $19.45$ & $21.01$\\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CoCa-B & $31.60$ & $64.00$ & $76.90$ & $93.80$ & $69.30$ & $86.00$ & $94.00$ & $30.80$ & $32.00$ & $34.50$ & $35.60$\\
    MagicLens~\cite{zhang2024magiclens} \footnotesize{\textcolor{gray}{(ICML'24)}} & CoCa-L & $33.30$ & $67.00$ & $77.90$ & $94.40$ & $70.90$ & $87.30$ & $94.50$ & $34.10$ & $35.40$ & $38.10$ & $39.20$\\
    TransAgg~\cite{transagg} \footnotesize{\textcolor{gray}{(BMVC'23)}} & BLIP & $37.18$ & $67.21$ & $77.92$ & $93.43$ & $69.34$ & $85.68$ & $93.62$ & $-$ & $-$ & $-$ &$-$\\
    Pic2Word+HyCIR~\cite{hycir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & BLIP & $38.28$ & $69.03$ & $79.71$ & $95.27$ & $66.79$ & $84.79$ & $93.06$ & $18.91$ & $19.67$ & $21.58$ & $22.49$\\
    PVLF~\cite{pvlf} \footnotesize{\textcolor{gray}{(ACML'24)}} & BLIP & $40.33$ & $72.50$ & $82.44$ & $95.43$ & $72.64$ & $87.37$ & $94.69$ & $-$ & $-$ & $-$ &$-$\\
    
    \cdashline{1-13}

    % \rowcolor{gray!5} 
    \multicolumn{13}{c}{\textit{\textcolor{gray}{Training-free Methods}}} \\
    
    CIReVL~\cite{cirevl} \footnotesize{\textcolor{gray}{(ICLR'24)}}& CLIP-B & $23.94$ & $52.51$ & $66.00$ & $86.95$ & $60.17$ & $80.05$ & $88.19$ & $14.94$ & $15.42$ & $17.00$ & $17.82$\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & CLIP-B & $25.69$ & $55.13$ & $69.04$ & $89.90$ & $60.53$ & $80.65$ & $90.70$ & $17.96$ & $18.32$ & $20.21$ & $21.11$\\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}} & CLIP-B & $27.47$ & $57.42$ & $70.17$ & $-$ & $65.59$ & $84.48$ & $92.77$ & $19.04$ & $19.64$ & $21.55$ & $22.49$\\
    CIReVL~\cite{cirevl} \footnotesize{\textcolor{gray}{(ICLR'24)}}& CLIP-L & $24.55$ & $52.31$ & $64.92$ & $86.34$ & $59.54$ & $79.88$ & $89.69$ & $18.57$ & $19.01$ & $20.89$ & $21.80$\\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-L & $30.94$ & $60.87$ & $73.08$ & $91.61$ & $58.55$ & $79.06$ & $90.07$ & $-$ & $-$ & $-$ & $-$\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & CLIP-L & $26.53$ & $55.57$ & $67.54$ & $88.50$ & $66.43$ & $80.31$ & $89.90$ & $23.35$ & $24.03$ & $26.44$ & $27.50$\\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}} & CLIP-L & $28.65$ & $57.16$ & $69.23$ & $-$ & $66.22$ & $84.05$ & $92.34$ & $24.98$ & $25.82$ & $28.24$ & $29.35$\\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-H & $29.11$ & $59.76$ & $72.34$ & $91.18$ & $57.23$ & $79.08$ & $89.76$ & $-$ & $-$ & $-$ & $-$\\
    CIReVL~\cite{cirevl} \footnotesize{\textcolor{gray}{(ICLR'24)}}& CLIP-G & $34.65$ & $64.29$ & $75.06$ & $91.66$ & $67.95$ & $84.87$ & $93.21$ & $26.77$ & $27.59$ & $29.96$ & $31.03$\\
    WeiMoCIR~\cite{weimocir} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & CLIP-G & $31.04$ & $60.41$ & $72.27$ & $90.89$ & $58.84$ & $78.92$ & $89.64$ & $-$ & $-$ & $-$ & $-$\\
    LDRE~\cite{ldre} \footnotesize{\textcolor{gray}{(SIGIR'24)}} & CLIP-G & $36.15$ & $66.39$ & $77.25$ & $93.95$ & $68.82$ & $85.66$ & $93.76$ & $31.12$ & $32.24$ & $34.95$ & $36.03$\\
    SEIZE~\cite{seize} \footnotesize{\textcolor{gray}{(MM'24)}} & CLIP-G & $38.87$ & $69.42$ & $79.42$ & $-$ & $74.15$ & $89.23$ & $95.71$ & $32.46$ & $33.77$ & $36.46$ & $37.55$\\
    Slerp~\cite{slerp} \footnotesize{\textcolor{gray}{(Arxiv'24)}} & BLIP & $28.60$ & $55.37$ & $65.66$ & $84.05$ & $65.16$ & $83.90$ & $92.05$ & $9.61$ & $10.11$ & $11.10$ & $11.66$\\
    GRB~\cite{grb} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & BLIP2 & $24.19$ & $52.07$ & $65.48$ & $85.28$ & $60.17$ & $79.13$ & $89.34$ & $23.76$ & $25.31$ & $28.19$ & $29.17$\\
    GRB+LCR~\cite{grb} \footnotesize{\textcolor{gray}{(Arxiv'23)}} & BLIP2 & $30.92$ & $56.99$ & $68.58$ & $85.28$ & $66.67$ & $78.68$ & $82.60$ & $25.38$ & $26.93$ & $29.82$ & $30.74$\\
   
    \hline
    \end{tabular}
